Logical Bell Inequalities for Marginal Wigner Negativity

We construct logical Bell inequalities whose violations are determined by the Wigner function of a reduced quantum state. For odd-prime qudits, each phase-space point of any nonempty proper subsystem defines an inequality, violated precisely when the corresponding Gross Wigner value is negative. This correspondence allows us to quantify the contextuality that a reduced state guarantees for the composite system. The normalized violation gives a lower bound on the contextual fraction in the complete Weyl measurement scenario, valid for every joint state with that marginal, irrespective of its correlations. We identify a family of product states that saturates this bound. For these states, one marginal Wigner value fixes the contextual fraction of the entire system.

==> figures/measurement-setup.tex <==
\begingroup
\begin{tikzpicture}[x=0.60cm,y=0.60cm,font=\footnotesize,
  every node/.style={text=black}]
  \begin{scope}[xshift=1.4cm]
    \node[anchor=west] at (-2.1,2.2) {(a)};
    \draw[black,line width=0.7pt] (-1.25,0)--(1.25,0);
    \foreach \q in {-1,1}{
      \draw[black,dashed,line width=0.6pt] (-1.25,\q)--(1.25,\q);
    }
    \foreach \p in {-1,0,1}{\foreach \q in {-1,0,1}{
      \fill[white] (\p,\q) circle[radius=2.5pt];
      \fill[black] (\p,\q) circle[radius=1.65pt];
    }}
    \draw[black,line width=0.65pt] (1,1) circle[radius=3.8pt];
    \node[anchor=south] at (1,1.3) {$x_A$};
    \foreach \q/\lab in {1/1,0/0,-1/2}{
      \node[anchor=east] at (-1.4,\q) {$q=\lab$};
    }
    \node[anchor=west] at (1.4,1) {$(0,1)+L_1$};
    \node[anchor=west] at (1.4,0) {$L_1$};
    \node[anchor=west] at (1.4,-1) {$(0,2)+L_1$};
    \foreach \p/\lab in {-1/2,0/0,1/1}{\node at (\p,-1.55) {$\lab$};}
    \node at (0,-2.15) {$p$};
  \end{scope}
  \begin{scope}[xshift=6.45cm]
    \node[anchor=west] at (-2.1,2.2) {(b)};
    \draw[black,line width=0.6pt] (-1.25,0)--(1.25,0);
    \draw[black,line width=0.6pt] (0,-1.25)--(0,1.25);
    \draw[black,line width=0.6pt] (-1.25,-1.25)--(1.25,1.25);
    \draw[black,line width=0.6pt] (-1.25,1.25)--(1.25,-1.25);
    \foreach \p in {-1,0,1}{\foreach \q in {-1,0,1}{
      \fill[white] (\p,\q) circle[radius=2.5pt];
      \fill[black] (\p,\q) circle[radius=1.65pt];
    }}
    \draw[black,line width=0.65pt] (1,1) circle[radius=3.8pt];
    \node[anchor=south west] at (1.25,1.25) {$L_3$};
    \node[anchor=west] at (1.35,0) {$L_1$};
    \node[anchor=north west] at (1.25,-1.25) {$L_4$};
    \node[anchor=south] at (0,1.35) {$L_2$};
    \node[anchor=north west,fill=white,inner sep=0.7pt] at (.1,-.1) {$u$};
  \end{scope}
\end{tikzpicture}
\endgroup

